Numina Fuse: Interactive Autoformalization in Lean 4

Numina Fuse is an agent-native application for formalizing mathematics in Lean 4. Since Lean can compile while not representing its intended informal meaning, and agents now write Lean faster than people can read it, we built Fuse around human supervision of agent work. A user works with an AI orchestrator on a Lean project and supervises it through views of the blueprint, the dependency graph, and the Lean code, while the backend keeps the project's derived state and runs agents for hours without the user present. We describe the development of Fuse throughout 2026, as it moved from a prescribed pipeline of agents paced by human review to an orchestrator that dispatches specialists, provers, and parallel children on its own. We designed for this shift, keeping project state, tooling, and interface design separate from orchestration so that agents could take over more of the work as models improved. We report Fuse's use in a formalization of the three-dimensional Kakeya conjecture and a study of prover models. We close with lessons for the next generation of autoformalization systems. Fuse Desktop, an open-source local version, is available at https://github.com/project-numina/fuse-desktop.

==> figures/architecture.tex <==
% Fuse system architecture. Drawn at true size for a 5.5in text block.
\providecommand{\figsub}{\scriptsize\sffamily\color{nMuted}}
\begin{tikzpicture}[
  font=\footnotesize\sffamily,
  >={Stealth[length=1.6mm]},
  box/.style={draw=nBorder, fill=white, rounded corners=2pt, line width=0.5pt,
    minimum height=8.5mm, align=center, inner sep=3pt, text=nInk},
  agentbox/.style={box, draw=nAccent!70},
  sub/.style={font=\scriptsize\sffamily, text=nMuted},
  panel/.style={rounded corners=4pt, line width=0.6pt},
  ptitle/.style={font=\scriptsize\sffamily\bfseries, text=#1, anchor=north west},
  flow/.style={->, line width=0.6pt, draw=nMuted},
  aflow/.style={->, line width=0.7pt, draw=nAccent},
  lbl/.style={font=\scriptsize\sffamily\itshape, text=nMuted, fill=white, inner sep=1pt},
]
% ---------------------------------------------------------------- clients
\node[box, minimum width=6.6cm, text width=6.35cm, anchor=north west] (fe) at (0,0)
  {\textbf{React web app}\\[-1pt]{\figsub blueprint editor $\cdot$ dependency graph $\cdot$ Lean view $\cdot$ chat}};
\node[box, minimum width=6.6cm, text width=6.35cm, anchor=north west] (sdk) at (7.2,0)
  {\textbf{fuse-sdk / fuse-mcp}\\[-1pt]{\figsub external agents and scripts, scoped tokens}};

% ---------------------------------------------------------------- backend bar
\node[box, fill=nPaper, minimum width=13.8cm, text width=13.55cm, anchor=north west] (api) at (0,-1.45)
  {\textbf{FastAPI backend}\quad{\figsub REST $\cdot$ SSE streams $\cdot$ Yjs WebSocket $\cdot$ GitHub sign-in $\cdot$ budgets}};
\draw[flow, <->] (fe.south) -- (fe.south |- api.north);
\draw[flow, <->] (sdk.south) -- (sdk.south |- api.north);

% ---------------------------------------------------------------- agent panel
\fill[panel, nAccentSoft] (0,-2.75) rectangle (6.6,-7.55);
\draw[panel, nAccent!45] (0,-2.75) rectangle (6.6,-7.55);
\node[ptitle=nAccent] at (0.12,-2.82) {AGENT RUNTIME};

\node[agentbox, minimum width=6.0cm, text width=5.75cm] (orch) at (3.3,-3.85)
  {\textbf{Orchestrator session}\\[-1pt]{\figsub Claude Agent SDK $\cdot$ one per chat $\cdot$ effort level}};
\node[agentbox, minimum width=6.0cm, text width=5.75cm] (mcp) at (3.3,-5.05)
  {\textbf{Fuse MCP tool servers}\\[-1pt]{\figsub blueprint $\cdot$ build $\cdot$ Lean LSP $\cdot$ sources}\\[-2pt]{\figsub authoring $\cdot$ provers $\cdot$ orchestration}};
% child agents: three chips
\node[agentbox, minimum width=1.85cm, text width=1.60cm, minimum height=9mm] (c1) at (1.25,-6.65) {writer\\[-1pt]reviewer};
\node[agentbox, minimum width=1.85cm, text width=1.60cm, minimum height=9mm] (c2) at (3.3,-6.65) {explorer\\[-1pt]golfer};
% prover stack, drawn as several offset cards to show the batch
\foreach \k in {3,2,1}
  \node[agentbox, minimum width=1.85cm, text width=1.60cm, minimum height=9mm, fill=white]
    at ({5.35+0.06*\k},{-6.65+0.06*\k}) {};
\node[agentbox, minimum width=1.85cm, text width=1.60cm, minimum height=9mm, fill=nAccent, text=white, draw=nAccent] (c3) at (5.35,-6.65)
  {\textbf{provers}\\[-1pt]{\scriptsize batch of $\le$8}};
\draw[aflow] (orch) -- (mcp);
\draw[aflow] (mcp.south -| c1) -- (c1.north);
\draw[aflow] (mcp.south -| c2) -- (c2.north);
\draw[aflow] (mcp.south -| c3) -- ($(c3.north)+(0,0.18)$);
\draw[flow] (api.south -| orch) -- (orch.north);

% ---------------------------------------------------------------- workspace panel
\fill[panel, nPaper] (7.2,-2.75) rectangle (13.8,-7.55);
\draw[panel, nBorder] (7.2,-2.75) rectangle (13.8,-7.55);
\node[ptitle=nMuted] at (7.32,-2.82) {WORKSPACE AND VERIFICATION};

\node[box, minimum width=5.4cm, text width=5.15cm] (clone) at (10.2,-3.85)
  {\textbf{Workspace clone}\\[-1pt]{\figsub one Git checkout per workspace}};
\node[box, minimum width=5.4cm, text width=5.15cm] (lean) at (10.2,-5.05)
  {\textbf{Lean services}\\[-1pt]{\figsub builds $\cdot$ package cache $\cdot$ one LSP per clone}};
\node[box, minimum width=5.4cm, text width=5.15cm] (db) at (10.2,-6.55)
  {\textbf{PostgreSQL}\\[-1pt]{\figsub workspaces $\cdot$ metadata $\cdot$ chats $\cdot$ usage}};
\draw[flow] (clone) -- (lean);
\draw[flow] ($(api.south -| clone)+(1.9,0)$) -- ($(clone.north)+(1.9,0)$);

% agents act on the workspace only through tools
\draw[aflow] (mcp.east) -- (lean.west |- mcp.east);
\draw[aflow] ($(mcp.east)+(0,0.12)$) -- ++(0.35,0) |- (clone.west);

% ---------------------------------------------------------------- externals
\node[box, minimum width=6.6cm, text width=6.35cm, anchor=north west, fill=white] (llm) at (0,-7.9)
  {\textbf{Model providers}\\[-1pt]{\figsub Claude $\cdot$ open-weight provers (OpenRouter, Ark)}};
\node[box, minimum width=6.6cm, text width=6.35cm, anchor=north west, fill=white] (gh) at (7.2,-7.9)
  {\textbf{GitHub}\\[-1pt]{\figsub the user's repository: branches, commits, pull requests}};
\draw[aflow] (3.3,-7.55) -- (3.3,-7.9);
\draw[flow, <->] (clone.east) -- (13.5,-3.85) -- (13.5,-7.9);
\end{tikzpicture}


==> figures/horizons.tex <==
% METR 50% time horizons (Time Horizon 1.1 data, values in minutes with 95% CIs),
% with the period in which Fuse was built shaded. Dates are decimal years of
% model release. Source: metr2026th11, metr2026timehorizons.
\begin{tikzpicture}
\begin{axis}[
  width=13.9cm, height=4.8cm,
  scale only axis=false,
  xmin=2025.0, xmax=2026.84,
  ymode=log, ymin=20, ymax=3700,
  xtick={2025.0,2025.25,2025.5,2025.75,2026.0,2026.25,2026.5,2026.75},
  xticklabels={Jan 2025,Apr,Jul,Oct,Jan 2026,Apr,Jul,Oct},
  ytick={30,60,120,240,480,960,1920},
  yticklabels={30 min,1 h,2 h,4 h,8 h,16 h,32 h},
  log ticks with fixed point,
  tick label style={font=\scriptsize\sffamily, text=nMuted},
  ylabel={50\% time horizon}, ylabel style={font=\scriptsize\sffamily, text=nMuted},
  axis line style={draw=nBorder}, tick style={draw=nBorder},
  ymajorgrids, grid style={draw=nBorderLight, line width=0.4pt},
  axis lines*=left,
  clip=false,
  legend style={font=\scriptsize\sffamily, draw=none, fill=none, at={(0.52,0.04)}, anchor=south, text=nInk, /tikz/column sep=10pt},
  legend columns=3,
  legend cell align=left,
]
% Fuse build period: 2026-03-10 to 2026-08-11
\fill[nAccentSoft] (axis cs:2026.19,20) rectangle (axis cs:2026.61,3700);
\node[font=\scriptsize\sffamily\bfseries, text=nAccent, anchor=north] at (axis cs:2026.43,3500) {Fuse built};
\node[font=\scriptsize\sffamily, text=nAccent, anchor=north] at (axis cs:2026.43,2350) {Mar--Aug 2026};
% METR's reliable-measurement ceiling
\draw[dashed, draw=nGray, line width=0.5pt] (axis cs:2025.0,960) -- (axis cs:2026.84,960);
\node[font=\scriptsize\sffamily, text=nMuted, anchor=south west] at (axis cs:2025.0,960) {16 h: limit of METR's current task suite};

% Least-squares exponential fit to the frontier (models that set a new record at release):
% 3.7 Sonnet, o3, GPT-5, Gemini 3 Pro, Opus 4.5, GPT-5.2, Opus 4.6, Mythos Preview.
% horizon = 46.99 min * 2^(3.2681 * (year - 2025)), i.e. doubling every 112 days.
\addplot[domain=2025.0:2026.27, samples=2, draw=nInk!55, line width=0.8pt, forget plot] {46.99*2^(3.2681*(x-2025))};
\addplot[domain=2026.27:2026.84, samples=2, draw=nInk!55, line width=0.8pt, dashed, forget plot] {46.99*2^(3.2681*(x-2025))};

% Other frontier models: open gray circles
\addplot[only marks, mark=o, mark size=2.2pt, mark options={draw=nGray, fill=white, line width=0.6pt},
  error bars/.cd, y dir=both, y explicit, error mark=none, error bar style={draw=nGray!55, line width=0.5pt}]
  coordinates {
    (2025.29,119.7) += (0,71.2) -= (0,45.1)   % o3
    (2025.60,203.0) += (0,202.6) -= (0,90.4)  % GPT-5
    (2025.88,224.3) += (0,154.9) -= (0,84.7)  % Gemini 3 Pro
    (2025.885,223.7) += (0,172.5) -= (0,89.4) % GPT-5.1-Codex-Max
    (2025.94,352.2) += (0,463.0) -= (0,154.1) % GPT-5.2
    (2026.10,349.5) += (0,466.9) -= (0,154.6) % GPT-5.3-Codex
    (2026.13,384.1) += (0,310.7) -= (0,150.6) % Gemini 3.1 Pro
    (2026.17,341.7) += (0,427.1) -= (0,155.1) % GPT-5.4
  };
\addlegendentry{Other frontier models}
% Claude models: filled accent circles
\addplot[only marks, mark=*, mark size=2.4pt, mark options={draw=white, fill=nAccent, line width=0.6pt},
  error bars/.cd, y dir=both, y explicit, error mark=none, error bar style={draw=nAccent!50, line width=0.6pt}]
  coordinates {
    (2025.15,60.4) += (0,43.8) -= (0,27.4)      % Claude 3.7 Sonnet
    (2025.39,100.4) += (0,63.1) -= (0,40.4)     % Claude Opus 4
    (2025.90,293.0) += (0,330.7) -= (0,131.3)   % Claude Opus 4.5
    (2026.10,718.8) += (0,2915.0) -= (0,402.1)  % Claude Opus 4.6
    (2026.27,1044.8) += (0,2259.5) -= (0,535.9) % Claude Mythos Preview (early)
  };
\addlegendentry{Claude models}
\addlegendimage{draw=nInk!55, line width=0.8pt}
\addlegendentry{frontier trend, doubling every 112 days}
% direct labels for Claude points
\begin{scope}[every node/.style={font=\scriptsize\sffamily, text=nInk}]
\node[anchor=west]  at (axis cs:2025.165,60.4)  {3.7 Sonnet, 1 h};
\node[anchor=west]  at (axis cs:2025.405,100.4) {Opus 4, 1.7 h};
\node[anchor=east]  at (axis cs:2025.885,293.0) {Opus 4.5, 4.9 h};
\node[anchor=east]  at (axis cs:2026.085,718.8) {Opus 4.6, 12 h};
\node[anchor=north west, inner sep=1pt]  at (axis cs:2026.285,900) {Mythos Preview, 17 h};
\end{scope}
\end{axis}
\end{tikzpicture}


==> figures/layers.tex <==
% Agent layers in autonomous mode. Drawn at true size for a 5.5in text block.
\providecommand{\figsub}{\scriptsize\sffamily\color{nMuted}}
\begin{tikzpicture}[
  font=\footnotesize\sffamily,
  >={Stealth[length=1.5mm]},
  node/.style={draw=nAccent!70, fill=white, rounded corners=2pt, line width=0.5pt,
    minimum height=7mm, align=center, text=nInk, inner sep=2pt},
  queued/.style={node, draw=nGray, dashed, text=nGray, fill=nPaper},
  prover/.style={draw=nAccent, fill=nAccent, text=white, rounded corners=1.5pt,
    minimum width=5.2mm, minimum height=6mm, inner sep=0pt, font=\scriptsize\sffamily\bfseries},
  link/.style={line width=0.6pt, draw=nAccent!70},
  qlink/.style={line width=0.5pt, draw=nGray, dashed},
  layer/.style={anchor=west, text width=3.9cm, align=left, inner sep=0pt},
]
% row guides
\foreach \y in {0,-1.45,-2.9,-4.35}
  \draw[nBorderLight, line width=0.4pt] (0,\y-0.72) -- (13.9,\y-0.72);

% layer descriptions (left column)
\node[layer] at (0,0)     {\textbf{Orchestrator}\\[-1pt]{\figsub a request, or a whole blueprint}\\[-3pt]{\figsub runs in the background}};
\node[layer] at (0,-1.45) {\textbf{Regional child}\\[-1pt]{\figsub one region, own Git worktree}\\[-3pt]{\figsub up to four run at once}};
\node[layer] at (0,-2.9)  {\textbf{Role agents}\\[-1pt]{\figsub long-lived writers and reviewers,}\\[-3pt]{\figsub explorer, golfer}};
\node[layer] at (0,-4.35) {\textbf{Provers}\\[-1pt]{\figsub one declaration each}\\[-3pt]{\figsub typically 3--6\,min, $\le$8 at once}};

% orchestrator
\node[node, minimum width=3.0cm, fill=nAccentSoft] (orch) at (9.5,0) {\textbf{orchestrator}\\[-2pt]{\figsub autonomous session}};

% regions: one active, the rest queued behind it
\node[node, minimum width=2.4cm, line width=0.8pt] (r1) at (6.4,-1.45) {\textbf{region 1}\\[-2pt]{\figsub own worktree}};
\node[node, minimum width=2.4cm] (r2) at (9.5,-1.45) {\textbf{region 2}\\[-2pt]{\figsub own worktree}};
\node[node, minimum width=2.4cm] (r3) at (12.6,-1.45) {\textbf{region 3}\\[-2pt]{\figsub own worktree}};
\draw[link] (orch.south) -- (9.5,-0.92);
\draw[link] (9.5,-0.92) -- (6.4,-0.92);
\draw[link, ->] (6.4,-0.92) -- (r1.north);
\draw[link] (9.5,-0.92) -- (12.6,-0.92);
\draw[link, ->] (9.5,-0.92) -- (r2.north);
\draw[link, ->] (12.6,-0.92) -- (r3.north);

% role agents under region 1
\node[node, minimum width=2.7cm] (wr) at (5.45,-2.9) {writer $\rightleftarrows$ reviewer\\[-2pt]{\figsub per-declaration review}};
\node[node, minimum width=1.5cm] (ex) at (7.75,-2.9) {explorer};
\node[node, minimum width=1.3cm] (go) at (9.3,-2.9) {golfer};
\draw[link] (r1.south) -- (6.4,-2.3);
\draw[link] (5.45,-2.3) -- (10.45,-2.3);
\foreach \n in {wr,ex,go} \draw[link, ->] (\n.north |- 0,-2.3) -- (\n.north);

% prover batch under the active region
\foreach \i in {1,...,8}
  \node[prover] (p\i) at ({4.6+0.75*(\i-1)},-4.35) {P\i};
\draw[link] (10.45,-2.3) -- (10.45,-3.75);
\draw[link] (p1.north |- 0,-3.75) -- (10.45,-3.75);
\foreach \i in {1,...,8}
  \draw[link, ->] (p\i.north |- 0,-3.75) -- (p\i.north);

\end{tikzpicture}


==> figures/pipeline.tex <==
% The authoring pipeline. Drawn at true size for a 5.5in text block.
\providecommand{\figsub}{\scriptsize\sffamily\color{nMuted}}
\begin{tikzpicture}[
  font=\footnotesize\sffamily,
  >={Stealth[length=1.6mm]},
  stage/.style={draw=nBorder, fill=white, rounded corners=2pt, line width=0.5pt,
    minimum width=1.7cm, text width=1.6cm, minimum height=1.3cm, inner sep=1pt, align=center, text=nInk},
  loopstage/.style={stage, draw=nAccent!70, fill=nAccentSoft},
  num/.style={circle, fill=nAccent, text=white, inner sep=0pt, minimum size=3.6mm,
    font=\tiny\sffamily\bfseries},
  flow/.style={->, line width=0.6pt, draw=nMuted},
  art/.style={font=\scriptsize\sffamily\itshape, text=nMuted, align=center},
  brace/.style={decorate, decoration={brace, amplitude=3pt}, draw=nAccent, line width=0.5pt},
]
\def\xs{0.85}\def\dx{2.03}
% stages
\node[stage]      (s1) at ({\xs+0*\dx},0) {\textbf{Source}\\[-1pt]{\figsub PDF, LaTeX,}\\[-3pt]{\figsub or notes}};
\node[stage]      (s2) at ({\xs+1*\dx},0) {\textbf{Explore}\\[-1pt]{\figsub find API}\\[-3pt]{\figsub to reuse}};
\node[loopstage]  (s3) at ({\xs+2*\dx},0) {\textbf{Draft}\\[-1pt]{\figsub writer $\rightleftarrows$}\\[-3pt]{\figsub reviewer}};
\node[loopstage]  (s4) at ({\xs+3*\dx},0) {\textbf{Formalize}\\[-1pt]{\figsub writer $\rightleftarrows$}\\[-3pt]{\figsub reviewer}};
\foreach \k in {3,2,1}
  \node[stage, draw=nAccent!60] at ({\xs+4*\dx+0.06*\k},{0.06*\k}) {};
\node[stage, fill=nAccent, draw=nAccent, text=white] (s5) at ({\xs+4*\dx},0)
  {\textbf{Prove}\\[-1pt]{\scriptsize\sffamily one prover}\\[-3pt]{\scriptsize\sffamily per lemma}};
\node[stage]      (s6) at ({\xs+5*\dx},0) {\textbf{Golf}\\[-1pt]{\figsub shorten,}\\[-3pt]{\figsub recheck}};
\node[stage]      (s7) at ({\xs+6*\dx},0) {\textbf{Style}\\[-1pt]{\figsub remove model}\\[-3pt]{\figsub artifacts}};
% numbers
\foreach \i in {2,...,7} {
  \pgfmathtruncatemacro{\n}{\i-1}
  \node[num] at ($(s\i.north west)+(0.05,-0.05)$) {\n};
}
% arrows and artifacts
\foreach \a/\b in {1/2,2/3,3/4,4/5,5/6,6/7}
  \draw[flow] (s\a.east) -- (s\b.west);
\node[art, below=3pt of s3] {$\le$3 passes\\[-2pt]blueprint \texttt{.tex}};
\node[art, below=3pt of s4] {$\le$3 passes\\[-2pt]Lean, \texttt{sorry}'d};
\node[art, below=3pt of s5] {\phantom{x}\\[-2pt]checked proofs};
\node[art, below=3pt of s7] {\phantom{x}\\[-2pt]pull request};
% loop annotations
% statement gates brace
\draw[brace] ($(s3.north west)+(0,0.12)$) -- node[above=3pt, font=\scriptsize\sffamily, text=nAccent, align=center]
  {statement gates} ($(s4.north east)+(0,0.12)$);
\draw[brace, draw=nGray] ($(s5.north west)+(0,0.12)$) -- node[above=3pt, font=\scriptsize\sffamily, text=nMuted]
  {inexpensive models, $\le$8 parallel} ($(s5.north east)+(0.18,0.12)$);
% failure feedback
\draw[->, line width=0.6pt, draw=nAccent, dashed]
  ($(s5.south)+(-0.3,-0.85)$) to[out=200, in=-20] node[below, font=\scriptsize\sffamily\itshape, text=nAccent]
  {failed: relaunch, or revise the statement} ($(s4.south)+(0.3,-0.85)$);
\end{tikzpicture}


==> figures/timeline.tex <==
% Timeline of Fuse's design and orchestrator model, March to September 2026.
% Dates from git history and design records. Drawn at true size.
\begin{tikzpicture}[font=\scriptsize\sffamily,
  rowlabel/.style={anchor=west, font=\scriptsize\sffamily\bfseries, text=nInk, align=left},
  band/.style={rounded corners=1.5pt, minimum height=5mm, inner sep=1pt, anchor=west, align=center},
  added/.style={anchor=north west, align=left, text=nInk, inner sep=1.5pt, font=\scriptsize\sffamily}]
\draw[nBorder, line width=0.4pt] (2.300,0.33) -- (2.300,0.43);
\node[text=nMuted, anchor=west] at (2.300,0.6) {Mar};
\draw[nBorder, line width=0.4pt] (3.973,0.33) -- (3.973,0.43);
\node[text=nMuted, anchor=west] at (3.973,0.6) {Apr};
\draw[nBorder, line width=0.4pt] (5.592,0.33) -- (5.592,0.43);
\node[text=nMuted, anchor=west] at (5.592,0.6) {May};
\draw[nBorder, line width=0.4pt] (7.265,0.33) -- (7.265,0.43);
\node[text=nMuted, anchor=west] at (7.265,0.6) {Jun};
\draw[nBorder, line width=0.4pt] (8.885,0.33) -- (8.885,0.43);
\node[text=nMuted, anchor=west] at (8.885,0.6) {Jul};
\draw[nBorder, line width=0.4pt] (10.558,0.33) -- (10.558,0.43);
\node[text=nMuted, anchor=west] at (10.558,0.6) {Aug};
\draw[nBorder, line width=0.4pt] (12.231,0.33) -- (12.231,0.43);
\node[text=nMuted, anchor=west] at (12.231,0.6) {Sep};
\draw[nBorder, line width=0.4pt] (13.850,0.33) -- (13.850,0.43);
\draw[nBorder, line width=0.4pt] (2.3,0.33) -- (13.85,0.33);
\node[rowlabel] at (0,0) {Design phase};
\node[rowlabel] at (0,-0.85) {Orchestrator model};
\node[band, minimum width=4.480cm, text width=4.380cm, fill=nPaper, draw=nBorder, text=nInk] at (2.786,0) {agent with Lean tools};
\node[band, minimum width=3.940cm, text width=3.840cm, fill=nAccentSoft, draw=nAccent!50, text=nInk] at (7.265,0) {prescribed pipeline};
\node[band, minimum width=2.105cm, text width=2.005cm, fill=nAccent, draw=nAccent, text=white] at (11.205,0) {orchestrator-led};
\node[band, minimum width=0.756cm, text width=0.656cm, fill=white, draw=nBorder, text=nInk] at (4.135,-0.85) {4.6};
\node[band, minimum width=2.914cm, text width=2.814cm, fill=white, draw=nBorder, text=nInk] at (4.891,-0.85) {Opus 4.7};
\node[band, minimum width=2.321cm, text width=2.221cm, fill=white, draw=nBorder, text=nInk] at (7.805,-0.85) {Opus 4.8};
\node[band, minimum width=3.724cm, text width=3.624cm, fill=white, draw=nBorder, text=nInk] at (10.126,-0.85) {Opus 5};
\end{tikzpicture}

